A posteriori error estimation and adaptive strategy for PGD model reduction applied to parametrized linear parabolic problems

We define an a posteriori verification procedure that enables to control and certify PGD-based model reduction techniques applied to parametrized linear elliptic or parabolic problems. Using the concept of constitutive relation error, it provides guaranteed and fully computable global/goal-oriented error estimates taking both discretization and PGD truncation errors into account. Splitting the error sources, it also leads to a natural greedy adaptive strategy which can be driven in order to optimize the accuracy of PGD approximations. The focus of the paper is on two technical points: (i) construction of equilibrated fields required to compute guaranteed error bounds; (ii) error splitting and adaptive process when performing PGD-based model reduction. Performances of the proposed verification and adaptation tools are shown on several multi-parameter mechanical problems.

==> 3D_estimates_global.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=1,
xmax=6,
xlabel={$m$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
%legend style={legend cell align=left, align=left, draw=black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	0.100485\\
2	0.0966414\\
3	0.0924295\\
4	0.0883598\\
5	0.0883955\\
6	0.0883642\\
};
\addlegendentry{$E^2_{\mathrm{CRE}}$}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0122554\\
2	0.00838311\\
3	0.00416868\\
4	7.63145e-05\\
5	5.35344e-05\\
6	5.15998e-05\\
};
\addlegendentry{$\eta^2_{\mathrm{PGD}}$}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	0.0882293\\
2	0.0882583\\
3	0.0882608\\
4	0.0882835\\
5	0.088342\\
6	0.0883126\\
};
\addlegendentry{$\eta^2_{\mathrm{dis}}$}

\end{axis}
\end{tikzpicture}%

==> 3D_mode1_param1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.267\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_1$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.1418,
ymax=0.1426,
ylabel={$\gamma_{1,1}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.142574\\
1.09091	0.142567\\
1.18182	0.14256\\
1.27273	0.142553\\
1.36364	0.142546\\
1.45455	0.142539\\
1.54545	0.142532\\
1.63636	0.142525\\
1.72727	0.142518\\
1.81818	0.142511\\
1.90909	0.142504\\
2	0.142497\\
2.09091	0.14249\\
2.18182	0.142483\\
2.27273	0.142476\\
2.36364	0.142469\\
2.45455	0.142462\\
2.54545	0.142455\\
2.63636	0.142448\\
2.72727	0.142441\\
2.81818	0.142434\\
2.90909	0.142427\\
3	0.14242\\
3.09091	0.142413\\
3.18182	0.142406\\
3.27273	0.142399\\
3.36364	0.142392\\
3.45455	0.142385\\
3.54545	0.142378\\
3.63636	0.142371\\
3.72727	0.142364\\
3.81818	0.142357\\
3.90909	0.14235\\
4	0.142343\\
4.09091	0.142336\\
4.18182	0.142329\\
4.27273	0.142322\\
4.36364	0.142315\\
4.45455	0.142308\\
4.54545	0.142301\\
4.63636	0.142294\\
4.72727	0.142287\\
4.81818	0.14228\\
4.90909	0.142273\\
5	0.142266\\
5.09091	0.142259\\
5.18182	0.142252\\
5.27273	0.142245\\
5.36364	0.142238\\
5.45455	0.142231\\
5.54545	0.142224\\
5.63636	0.142217\\
5.72727	0.14221\\
5.81818	0.142203\\
5.90909	0.142196\\
6	0.142189\\
6.09091	0.142182\\
6.18182	0.142175\\
6.27273	0.142168\\
6.36364	0.142161\\
6.45455	0.142154\\
6.54545	0.142147\\
6.63636	0.14214\\
6.72727	0.142133\\
6.81818	0.142127\\
6.90909	0.14212\\
7	0.142113\\
7.09091	0.142106\\
7.18182	0.142099\\
7.27273	0.142092\\
7.36364	0.142085\\
7.45455	0.142078\\
7.54545	0.142071\\
7.63636	0.142064\\
7.72727	0.142057\\
7.81818	0.14205\\
7.90909	0.142043\\
8	0.142036\\
8.09091	0.142029\\
8.18182	0.142022\\
8.27273	0.142015\\
8.36364	0.142008\\
8.45455	0.142001\\
8.54545	0.141994\\
8.63636	0.141987\\
8.72727	0.14198\\
8.81818	0.141973\\
8.90909	0.141966\\
9	0.141959\\
9.09091	0.141953\\
9.18182	0.141946\\
9.27273	0.141939\\
9.36364	0.141932\\
9.45455	0.141925\\
9.54545	0.141918\\
9.63636	0.141911\\
9.72727	0.141904\\
9.81818	0.141897\\
9.90909	0.14189\\
10	0.141883\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode1_param2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.267\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_2$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.1418,
ymax=0.1426,
ylabel={$\gamma_{2,1}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.142589\\
1.09091	0.142582\\
1.18182	0.142574\\
1.27273	0.142567\\
1.36364	0.14256\\
1.45455	0.142553\\
1.54545	0.142545\\
1.63636	0.142538\\
1.72727	0.142531\\
1.81818	0.142524\\
1.90909	0.142516\\
2	0.142509\\
2.09091	0.142502\\
2.18182	0.142495\\
2.27273	0.142487\\
2.36364	0.14248\\
2.45455	0.142473\\
2.54545	0.142466\\
2.63636	0.142458\\
2.72727	0.142451\\
2.81818	0.142444\\
2.90909	0.142437\\
3	0.14243\\
3.09091	0.142422\\
3.18182	0.142415\\
3.27273	0.142408\\
3.36364	0.142401\\
3.45455	0.142393\\
3.54545	0.142386\\
3.63636	0.142379\\
3.72727	0.142372\\
3.81818	0.142364\\
3.90909	0.142357\\
4	0.14235\\
4.09091	0.142343\\
4.18182	0.142336\\
4.27273	0.142328\\
4.36364	0.142321\\
4.45455	0.142314\\
4.54545	0.142307\\
4.63636	0.142299\\
4.72727	0.142292\\
4.81818	0.142285\\
4.90909	0.142278\\
5	0.142271\\
5.09091	0.142263\\
5.18182	0.142256\\
5.27273	0.142249\\
5.36364	0.142242\\
5.45455	0.142234\\
5.54545	0.142227\\
5.63636	0.14222\\
5.72727	0.142213\\
5.81818	0.142206\\
5.90909	0.142198\\
6	0.142191\\
6.09091	0.142184\\
6.18182	0.142177\\
6.27273	0.14217\\
6.36364	0.142162\\
6.45455	0.142155\\
6.54545	0.142148\\
6.63636	0.142141\\
6.72727	0.142133\\
6.81818	0.142126\\
6.90909	0.142119\\
7	0.142112\\
7.09091	0.142105\\
7.18182	0.142097\\
7.27273	0.14209\\
7.36364	0.142083\\
7.45455	0.142076\\
7.54545	0.142069\\
7.63636	0.142061\\
7.72727	0.142054\\
7.81818	0.142047\\
7.90909	0.14204\\
8	0.142033\\
8.09091	0.142025\\
8.18182	0.142018\\
8.27273	0.142011\\
8.36364	0.142004\\
8.45455	0.141997\\
8.54545	0.141989\\
8.63636	0.141982\\
8.72727	0.141975\\
8.81818	0.141968\\
8.90909	0.141961\\
9	0.141954\\
9.09091	0.141946\\
9.18182	0.141939\\
9.27273	0.141932\\
9.36364	0.141925\\
9.45455	0.141918\\
9.54545	0.14191\\
9.63636	0.141903\\
9.72727	0.141896\\
9.81818	0.141889\\
9.90909	0.141882\\
10	0.141875\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode1_param3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.267\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_3$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.1418,
ymax=0.1426,
ylabel={$\gamma_{3,1}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.142575\\
1.09091	0.142568\\
1.18182	0.142561\\
1.27273	0.142554\\
1.36364	0.142547\\
1.45455	0.14254\\
1.54545	0.142533\\
1.63636	0.142526\\
1.72727	0.142519\\
1.81818	0.142512\\
1.90909	0.142505\\
2	0.142498\\
2.09091	0.142491\\
2.18182	0.142484\\
2.27273	0.142477\\
2.36364	0.14247\\
2.45455	0.142463\\
2.54545	0.142456\\
2.63636	0.142449\\
2.72727	0.142442\\
2.81818	0.142435\\
2.90909	0.142428\\
3	0.142421\\
3.09091	0.142414\\
3.18182	0.142407\\
3.27273	0.1424\\
3.36364	0.142393\\
3.45455	0.142386\\
3.54545	0.142379\\
3.63636	0.142372\\
3.72727	0.142365\\
3.81818	0.142357\\
3.90909	0.14235\\
4	0.142343\\
4.09091	0.142336\\
4.18182	0.142329\\
4.27273	0.142322\\
4.36364	0.142315\\
4.45455	0.142308\\
4.54545	0.142301\\
4.63636	0.142294\\
4.72727	0.142287\\
4.81818	0.14228\\
4.90909	0.142273\\
5	0.142266\\
5.09091	0.142259\\
5.18182	0.142252\\
5.27273	0.142245\\
5.36364	0.142238\\
5.45455	0.142231\\
5.54545	0.142224\\
5.63636	0.142217\\
5.72727	0.14221\\
5.81818	0.142203\\
5.90909	0.142196\\
6	0.142189\\
6.09091	0.142182\\
6.18182	0.142175\\
6.27273	0.142168\\
6.36364	0.142161\\
6.45455	0.142154\\
6.54545	0.142147\\
6.63636	0.14214\\
6.72727	0.142133\\
6.81818	0.142126\\
6.90909	0.14212\\
7	0.142113\\
7.09091	0.142106\\
7.18182	0.142099\\
7.27273	0.142092\\
7.36364	0.142085\\
7.45455	0.142078\\
7.54545	0.142071\\
7.63636	0.142064\\
7.72727	0.142057\\
7.81818	0.14205\\
7.90909	0.142043\\
8	0.142036\\
8.09091	0.142029\\
8.18182	0.142022\\
8.27273	0.142015\\
8.36364	0.142008\\
8.45455	0.142001\\
8.54545	0.141994\\
8.63636	0.141987\\
8.72727	0.14198\\
8.81818	0.141973\\
8.90909	0.141966\\
9	0.141959\\
9.09091	0.141952\\
9.18182	0.141945\\
9.27273	0.141938\\
9.36364	0.141931\\
9.45455	0.141924\\
9.54545	0.141917\\
9.63636	0.14191\\
9.72727	0.141903\\
9.81818	0.141896\\
9.90909	0.141889\\
10	0.141882\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode2_param1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_1$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.7,
ymax=0.2,
ylabel={$\gamma_{1,2}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.655163\\
1.09091	-0.620159\\
1.18182	-0.587452\\
1.27273	-0.556817\\
1.36364	-0.528065\\
1.45455	-0.501027\\
1.54545	-0.475555\\
1.63636	-0.451516\\
1.72727	-0.428793\\
1.81818	-0.40728\\
1.90909	-0.386884\\
2	-0.36752\\
2.09091	-0.349112\\
2.18182	-0.331591\\
2.27273	-0.314893\\
2.36364	-0.298963\\
2.45455	-0.283749\\
2.54545	-0.269203\\
2.63636	-0.255283\\
2.72727	-0.24195\\
2.81818	-0.229166\\
2.90909	-0.216898\\
3	-0.205117\\
3.09091	-0.193793\\
3.18182	-0.182901\\
3.27273	-0.172416\\
3.36364	-0.162317\\
3.45455	-0.152581\\
3.54545	-0.143191\\
3.63636	-0.134127\\
3.72727	-0.125374\\
3.81818	-0.116915\\
3.90909	-0.108736\\
4	-0.100823\\
4.09091	-0.0931642\\
4.18182	-0.0857467\\
4.27273	-0.0785596\\
4.36364	-0.0715923\\
4.45455	-0.064835\\
4.54545	-0.0582782\\
4.63636	-0.0519132\\
4.72727	-0.0457318\\
4.81818	-0.0397261\\
4.90909	-0.0338888\\
5	-0.0282129\\
5.09091	-0.0226918\\
5.18182	-0.0173194\\
5.27273	-0.0120896\\
5.36364	-0.00699691\\
5.45455	-0.00203603\\
5.54545	0.00279807\\
5.63636	0.00751019\\
5.72727	0.0121049\\
5.81818	0.0165864\\
5.90909	0.0209589\\
6	0.0252264\\
6.09091	0.0293924\\
6.18182	0.0334606\\
6.27273	0.0374344\\
6.36364	0.0413171\\
6.45455	0.0451116\\
6.54545	0.0488209\\
6.63636	0.052448\\
6.72727	0.0559954\\
6.81818	0.0594657\\
6.90909	0.0628615\\
7	0.066185\\
7.09091	0.0694386\\
7.18182	0.0726244\\
7.27273	0.0757445\\
7.36364	0.078801\\
7.45455	0.0817957\\
7.54545	0.0847304\\
7.63636	0.087607\\
7.72727	0.0904271\\
7.81818	0.0931924\\
7.90909	0.0959045\\
8	0.0985648\\
8.09091	0.101175\\
8.18182	0.103736\\
8.27273	0.10625\\
8.36364	0.108717\\
8.45455	0.111139\\
8.54545	0.113518\\
8.63636	0.115854\\
8.72727	0.118149\\
8.81818	0.120403\\
8.90909	0.122618\\
9	0.124795\\
9.09091	0.126934\\
9.18182	0.129037\\
9.27273	0.131104\\
9.36364	0.133137\\
9.45455	0.135136\\
9.54545	0.137102\\
9.63636	0.139036\\
9.72727	0.140938\\
9.81818	0.14281\\
9.90909	0.144653\\
10	0.146466\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode2_param2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.267\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_2$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.1419,
ymax=0.1425,
ylabel={$\gamma_{2,2}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.14241\\
1.09091	0.142406\\
1.18182	0.142402\\
1.27273	0.142397\\
1.36364	0.142393\\
1.45455	0.142388\\
1.54545	0.142384\\
1.63636	0.14238\\
1.72727	0.142375\\
1.81818	0.142371\\
1.90909	0.142366\\
2	0.142362\\
2.09091	0.142358\\
2.18182	0.142353\\
2.27273	0.142349\\
2.36364	0.142344\\
2.45455	0.14234\\
2.54545	0.142336\\
2.63636	0.142331\\
2.72727	0.142327\\
2.81818	0.142322\\
2.90909	0.142318\\
3	0.142314\\
3.09091	0.142309\\
3.18182	0.142305\\
3.27273	0.1423\\
3.36364	0.142296\\
3.45455	0.142292\\
3.54545	0.142287\\
3.63636	0.142283\\
3.72727	0.142278\\
3.81818	0.142274\\
3.90909	0.14227\\
4	0.142265\\
4.09091	0.142261\\
4.18182	0.142256\\
4.27273	0.142252\\
4.36364	0.142248\\
4.45455	0.142243\\
4.54545	0.142239\\
4.63636	0.142234\\
4.72727	0.14223\\
4.81818	0.142226\\
4.90909	0.142221\\
5	0.142217\\
5.09091	0.142213\\
5.18182	0.142208\\
5.27273	0.142204\\
5.36364	0.142199\\
5.45455	0.142195\\
5.54545	0.142191\\
5.63636	0.142186\\
5.72727	0.142182\\
5.81818	0.142177\\
5.90909	0.142173\\
6	0.142169\\
6.09091	0.142164\\
6.18182	0.14216\\
6.27273	0.142156\\
6.36364	0.142151\\
6.45455	0.142147\\
6.54545	0.142142\\
6.63636	0.142138\\
6.72727	0.142134\\
6.81818	0.142129\\
6.90909	0.142125\\
7	0.14212\\
7.09091	0.142116\\
7.18182	0.142112\\
7.27273	0.142107\\
7.36364	0.142103\\
7.45455	0.142099\\
7.54545	0.142094\\
7.63636	0.14209\\
7.72727	0.142085\\
7.81818	0.142081\\
7.90909	0.142077\\
8	0.142072\\
8.09091	0.142068\\
8.18182	0.142064\\
8.27273	0.142059\\
8.36364	0.142055\\
8.45455	0.14205\\
8.54545	0.142046\\
8.63636	0.142042\\
8.72727	0.142037\\
8.81818	0.142033\\
8.90909	0.142029\\
9	0.142024\\
9.09091	0.14202\\
9.18182	0.142016\\
9.27273	0.142011\\
9.36364	0.142007\\
9.45455	0.142002\\
9.54545	0.141998\\
9.63636	0.141994\\
9.72727	0.141989\\
9.81818	0.141985\\
9.90909	0.141981\\
10	0.141976\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode2_param3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.267\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_3$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.1417,
ymax=0.1425,
ylabel={$\gamma_{3,2}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.141781\\
1.09091	0.141786\\
1.18182	0.141792\\
1.27273	0.141797\\
1.36364	0.141803\\
1.45455	0.141809\\
1.54545	0.141814\\
1.63636	0.14182\\
1.72727	0.141826\\
1.81818	0.141831\\
1.90909	0.141837\\
2	0.141842\\
2.09091	0.141848\\
2.18182	0.141854\\
2.27273	0.141859\\
2.36364	0.141865\\
2.45455	0.14187\\
2.54545	0.141876\\
2.63636	0.141882\\
2.72727	0.141887\\
2.81818	0.141893\\
2.90909	0.141899\\
3	0.141904\\
3.09091	0.14191\\
3.18182	0.141915\\
3.27273	0.141921\\
3.36364	0.141927\\
3.45455	0.141932\\
3.54545	0.141938\\
3.63636	0.141943\\
3.72727	0.141949\\
3.81818	0.141955\\
3.90909	0.14196\\
4	0.141966\\
4.09091	0.141972\\
4.18182	0.141977\\
4.27273	0.141983\\
4.36364	0.141988\\
4.45455	0.141994\\
4.54545	0.142\\
4.63636	0.142005\\
4.72727	0.142011\\
4.81818	0.142016\\
4.90909	0.142022\\
5	0.142028\\
5.09091	0.142033\\
5.18182	0.142039\\
5.27273	0.142044\\
5.36364	0.14205\\
5.45455	0.142056\\
5.54545	0.142061\\
5.63636	0.142067\\
5.72727	0.142072\\
5.81818	0.142078\\
5.90909	0.142084\\
6	0.142089\\
6.09091	0.142095\\
6.18182	0.1421\\
6.27273	0.142106\\
6.36364	0.142112\\
6.45455	0.142117\\
6.54545	0.142123\\
6.63636	0.142128\\
6.72727	0.142134\\
6.81818	0.14214\\
6.90909	0.142145\\
7	0.142151\\
7.09091	0.142156\\
7.18182	0.142162\\
7.27273	0.142167\\
7.36364	0.142173\\
7.45455	0.142179\\
7.54545	0.142184\\
7.63636	0.14219\\
7.72727	0.142195\\
7.81818	0.142201\\
7.90909	0.142207\\
8	0.142212\\
8.09091	0.142218\\
8.18182	0.142223\\
8.27273	0.142229\\
8.36364	0.142234\\
8.45455	0.14224\\
8.54545	0.142246\\
8.63636	0.142251\\
8.72727	0.142257\\
8.81818	0.142262\\
8.90909	0.142268\\
9	0.142274\\
9.09091	0.142279\\
9.18182	0.142285\\
9.27273	0.14229\\
9.36364	0.142296\\
9.45455	0.142301\\
9.54545	0.142307\\
9.63636	0.142313\\
9.72727	0.142318\\
9.81818	0.142324\\
9.90909	0.142329\\
10	0.142335\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode3_param1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.267\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_1$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.1419,
ymax=0.1427,
ylabel={$\gamma_{1,3}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.142652\\
1.09091	0.14263\\
1.18182	0.142609\\
1.27273	0.14259\\
1.36364	0.142571\\
1.45455	0.142554\\
1.54545	0.142537\\
1.63636	0.142521\\
1.72727	0.142506\\
1.81818	0.142492\\
1.90909	0.142478\\
2	0.142465\\
2.09091	0.142452\\
2.18182	0.14244\\
2.27273	0.142429\\
2.36364	0.142417\\
2.45455	0.142407\\
2.54545	0.142396\\
2.63636	0.142386\\
2.72727	0.142376\\
2.81818	0.142367\\
2.90909	0.142358\\
3	0.142349\\
3.09091	0.142341\\
3.18182	0.142332\\
3.27273	0.142324\\
3.36364	0.142316\\
3.45455	0.142309\\
3.54545	0.142301\\
3.63636	0.142294\\
3.72727	0.142287\\
3.81818	0.14228\\
3.90909	0.142273\\
4	0.142266\\
4.09091	0.14226\\
4.18182	0.142253\\
4.27273	0.142247\\
4.36364	0.142241\\
4.45455	0.142235\\
4.54545	0.142229\\
4.63636	0.142224\\
4.72727	0.142218\\
4.81818	0.142212\\
4.90909	0.142207\\
5	0.142202\\
5.09091	0.142196\\
5.18182	0.142191\\
5.27273	0.142186\\
5.36364	0.142181\\
5.45455	0.142176\\
5.54545	0.142171\\
5.63636	0.142166\\
5.72727	0.142162\\
5.81818	0.142157\\
5.90909	0.142152\\
6	0.142148\\
6.09091	0.142143\\
6.18182	0.142139\\
6.27273	0.142134\\
6.36364	0.14213\\
6.45455	0.142126\\
6.54545	0.142122\\
6.63636	0.142117\\
6.72727	0.142113\\
6.81818	0.142109\\
6.90909	0.142105\\
7	0.142101\\
7.09091	0.142097\\
7.18182	0.142093\\
7.27273	0.142089\\
7.36364	0.142085\\
7.45455	0.142081\\
7.54545	0.142078\\
7.63636	0.142074\\
7.72727	0.14207\\
7.81818	0.142066\\
7.90909	0.142063\\
8	0.142059\\
8.09091	0.142056\\
8.18182	0.142052\\
8.27273	0.142048\\
8.36364	0.142045\\
8.45455	0.142041\\
8.54545	0.142038\\
8.63636	0.142034\\
8.72727	0.142031\\
8.81818	0.142028\\
8.90909	0.142024\\
9	0.142021\\
9.09091	0.142018\\
9.18182	0.142014\\
9.27273	0.142011\\
9.36364	0.142008\\
9.45455	0.142004\\
9.54545	0.142001\\
9.63636	0.141998\\
9.72727	0.141995\\
9.81818	0.141992\\
9.90909	0.141988\\
10	0.141985\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode3_param2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_2$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.7,
ymax=0.2,
ylabel={$\gamma_{2,3}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.664065\\
1.09091	-0.627932\\
1.18182	-0.59424\\
1.27273	-0.562741\\
1.36364	-0.533231\\
1.45455	-0.505526\\
1.54545	-0.479466\\
1.63636	-0.454908\\
1.72727	-0.431727\\
1.81818	-0.40981\\
1.90909	-0.389057\\
2	-0.369376\\
2.09091	-0.350688\\
2.18182	-0.332919\\
2.27273	-0.316003\\
2.36364	-0.29988\\
2.45455	-0.284496\\
2.54545	-0.269801\\
2.63636	-0.25575\\
2.72727	-0.242301\\
2.81818	-0.229417\\
2.90909	-0.217062\\
3	-0.205206\\
3.09091	-0.193818\\
3.18182	-0.182871\\
3.27273	-0.17234\\
3.36364	-0.162203\\
3.45455	-0.152436\\
3.54545	-0.143021\\
3.63636	-0.133939\\
3.72727	-0.125172\\
3.81818	-0.116704\\
3.90909	-0.108521\\
4	-0.100608\\
4.09091	-0.0929517\\
4.18182	-0.0855405\\
4.27273	-0.0783626\\
4.36364	-0.0714071\\
4.45455	-0.0646639\\
4.54545	-0.0581235\\
4.63636	-0.0517769\\
4.72727	-0.0456156\\
4.81818	-0.0396316\\
4.90909	-0.0338174\\
5	-0.0281659\\
5.09091	-0.0226704\\
5.18182	-0.0173245\\
5.27273	-0.0121223\\
5.36364	-0.007058\\
5.45455	-0.00212625\\
5.54545	0.00267808\\
5.63636	0.00735983\\
5.72727	0.0119236\\
5.81818	0.0163739\\
5.90909	0.0207147\\
6	0.0249501\\
6.09091	0.0290838\\
6.18182	0.0331195\\
6.27273	0.0370606\\
6.36364	0.0409103\\
6.45455	0.0446718\\
6.54545	0.0483481\\
6.63636	0.051942\\
6.72727	0.0554562\\
6.81818	0.0588933\\
6.90909	0.0622559\\
7	0.0655464\\
7.09091	0.0687669\\
7.18182	0.0719198\\
7.27273	0.075007\\
7.36364	0.0780307\\
7.45455	0.0809927\\
7.54545	0.0838949\\
7.63636	0.0867391\\
7.72727	0.089527\\
7.81818	0.0922602\\
7.90909	0.0949404\\
8	0.097569\\
8.09091	0.100148\\
8.18182	0.102677\\
8.27273	0.10516\\
8.36364	0.107596\\
8.45455	0.109988\\
8.54545	0.112336\\
8.63636	0.114642\\
8.72727	0.116907\\
8.81818	0.119131\\
8.90909	0.121316\\
9	0.123463\\
9.09091	0.125573\\
9.18182	0.127647\\
9.27273	0.129686\\
9.36364	0.13169\\
9.45455	0.133661\\
9.54545	0.135599\\
9.63636	0.137505\\
9.72727	0.13938\\
9.81818	0.141225\\
9.90909	0.14304\\
10	0.144826\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode3_param3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.267\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_3$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.1419,
ymax=0.1425,
ylabel={$\gamma_{3,3}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.142409\\
1.09091	0.142405\\
1.18182	0.1424\\
1.27273	0.142396\\
1.36364	0.142391\\
1.45455	0.142387\\
1.54545	0.142383\\
1.63636	0.142378\\
1.72727	0.142374\\
1.81818	0.142369\\
1.90909	0.142365\\
2	0.142361\\
2.09091	0.142356\\
2.18182	0.142352\\
2.27273	0.142348\\
2.36364	0.142343\\
2.45455	0.142339\\
2.54545	0.142334\\
2.63636	0.14233\\
2.72727	0.142326\\
2.81818	0.142321\\
2.90909	0.142317\\
3	0.142313\\
3.09091	0.142308\\
3.18182	0.142304\\
3.27273	0.142299\\
3.36364	0.142295\\
3.45455	0.142291\\
3.54545	0.142286\\
3.63636	0.142282\\
3.72727	0.142278\\
3.81818	0.142273\\
3.90909	0.142269\\
4	0.142265\\
4.09091	0.14226\\
4.18182	0.142256\\
4.27273	0.142251\\
4.36364	0.142247\\
4.45455	0.142243\\
4.54545	0.142238\\
4.63636	0.142234\\
4.72727	0.14223\\
4.81818	0.142225\\
4.90909	0.142221\\
5	0.142216\\
5.09091	0.142212\\
5.18182	0.142208\\
5.27273	0.142203\\
5.36364	0.142199\\
5.45455	0.142195\\
5.54545	0.14219\\
5.63636	0.142186\\
5.72727	0.142182\\
5.81818	0.142177\\
5.90909	0.142173\\
6	0.142168\\
6.09091	0.142164\\
6.18182	0.14216\\
6.27273	0.142155\\
6.36364	0.142151\\
6.45455	0.142147\\
6.54545	0.142142\\
6.63636	0.142138\\
6.72727	0.142134\\
6.81818	0.142129\\
6.90909	0.142125\\
7	0.142121\\
7.09091	0.142116\\
7.18182	0.142112\\
7.27273	0.142108\\
7.36364	0.142103\\
7.45455	0.142099\\
7.54545	0.142094\\
7.63636	0.14209\\
7.72727	0.142086\\
7.81818	0.142081\\
7.90909	0.142077\\
8	0.142073\\
8.09091	0.142068\\
8.18182	0.142064\\
8.27273	0.14206\\
8.36364	0.142055\\
8.45455	0.142051\\
8.54545	0.142047\\
8.63636	0.142042\\
8.72727	0.142038\\
8.81818	0.142034\\
8.90909	0.142029\\
9	0.142025\\
9.09091	0.142021\\
9.18182	0.142016\\
9.27273	0.142012\\
9.36364	0.142007\\
9.45455	0.142003\\
9.54545	0.141999\\
9.63636	0.141994\\
9.72727	0.14199\\
9.81818	0.141986\\
9.90909	0.141981\\
10	0.141977\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode4_param1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.267\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_1$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.1414,
ymax=0.1424,
ylabel={$\gamma_{1,4}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.141439\\
1.09091	0.141479\\
1.18182	0.141515\\
1.27273	0.14155\\
1.36364	0.141582\\
1.45455	0.141612\\
1.54545	0.141641\\
1.63636	0.141667\\
1.72727	0.141692\\
1.81818	0.141716\\
1.90909	0.141738\\
2	0.14176\\
2.09091	0.14178\\
2.18182	0.141799\\
2.27273	0.141817\\
2.36364	0.141834\\
2.45455	0.14185\\
2.54545	0.141866\\
2.63636	0.14188\\
2.72727	0.141894\\
2.81818	0.141908\\
2.90909	0.141921\\
3	0.141933\\
3.09091	0.141945\\
3.18182	0.141956\\
3.27273	0.141967\\
3.36364	0.141977\\
3.45455	0.141987\\
3.54545	0.141996\\
3.63636	0.142005\\
3.72727	0.142014\\
3.81818	0.142023\\
3.90909	0.142031\\
4	0.142038\\
4.09091	0.142046\\
4.18182	0.142053\\
4.27273	0.14206\\
4.36364	0.142066\\
4.45455	0.142073\\
4.54545	0.142079\\
4.63636	0.142085\\
4.72727	0.142091\\
4.81818	0.142096\\
4.90909	0.142101\\
5	0.142107\\
5.09091	0.142111\\
5.18182	0.142116\\
5.27273	0.142121\\
5.36364	0.142125\\
5.45455	0.14213\\
5.54545	0.142134\\
5.63636	0.142138\\
5.72727	0.142141\\
5.81818	0.142145\\
5.90909	0.142149\\
6	0.142152\\
6.09091	0.142156\\
6.18182	0.142159\\
6.27273	0.142162\\
6.36364	0.142165\\
6.45455	0.142168\\
6.54545	0.142171\\
6.63636	0.142173\\
6.72727	0.142176\\
6.81818	0.142179\\
6.90909	0.142181\\
7	0.142183\\
7.09091	0.142186\\
7.18182	0.142188\\
7.27273	0.14219\\
7.36364	0.142192\\
7.45455	0.142194\\
7.54545	0.142196\\
7.63636	0.142198\\
7.72727	0.142199\\
7.81818	0.142201\\
7.90909	0.142203\\
8	0.142204\\
8.09091	0.142206\\
8.18182	0.142207\\
8.27273	0.142209\\
8.36364	0.14221\\
8.45455	0.142211\\
8.54545	0.142213\\
8.63636	0.142214\\
8.72727	0.142215\\
8.81818	0.142216\\
8.90909	0.142217\\
9	0.142218\\
9.09091	0.142219\\
9.18182	0.14222\\
9.27273	0.142221\\
9.36364	0.142222\\
9.45455	0.142223\\
9.54545	0.142223\\
9.63636	0.142224\\
9.72727	0.142225\\
9.81818	0.142226\\
9.90909	0.142226\\
10	0.142227\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode4_param2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.267\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_2$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.1419,
ymax=0.1429,
ylabel={$\gamma_{2,4}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.14273\\
1.09091	0.142703\\
1.18182	0.142678\\
1.27273	0.142654\\
1.36364	0.142632\\
1.45455	0.14261\\
1.54545	0.14259\\
1.63636	0.142571\\
1.72727	0.142553\\
1.81818	0.142536\\
1.90909	0.14252\\
2	0.142504\\
2.09091	0.142489\\
2.18182	0.142475\\
2.27273	0.142461\\
2.36364	0.142448\\
2.45455	0.142435\\
2.54545	0.142423\\
2.63636	0.142411\\
2.72727	0.1424\\
2.81818	0.142389\\
2.90909	0.142379\\
3	0.142368\\
3.09091	0.142359\\
3.18182	0.142349\\
3.27273	0.14234\\
3.36364	0.142331\\
3.45455	0.142322\\
3.54545	0.142314\\
3.63636	0.142305\\
3.72727	0.142297\\
3.81818	0.142289\\
3.90909	0.142282\\
4	0.142274\\
4.09091	0.142267\\
4.18182	0.14226\\
4.27273	0.142253\\
4.36364	0.142246\\
4.45455	0.14224\\
4.54545	0.142233\\
4.63636	0.142227\\
4.72727	0.142221\\
4.81818	0.142215\\
4.90909	0.142209\\
5	0.142203\\
5.09091	0.142197\\
5.18182	0.142191\\
5.27273	0.142186\\
5.36364	0.142181\\
5.45455	0.142175\\
5.54545	0.14217\\
5.63636	0.142165\\
5.72727	0.14216\\
5.81818	0.142155\\
5.90909	0.14215\\
6	0.142145\\
6.09091	0.14214\\
6.18182	0.142135\\
6.27273	0.142131\\
6.36364	0.142126\\
6.45455	0.142122\\
6.54545	0.142117\\
6.63636	0.142113\\
6.72727	0.142108\\
6.81818	0.142104\\
6.90909	0.1421\\
7	0.142096\\
7.09091	0.142091\\
7.18182	0.142087\\
7.27273	0.142083\\
7.36364	0.142079\\
7.45455	0.142075\\
7.54545	0.142071\\
7.63636	0.142067\\
7.72727	0.142064\\
7.81818	0.14206\\
7.90909	0.142056\\
8	0.142052\\
8.09091	0.142049\\
8.18182	0.142045\\
8.27273	0.142041\\
8.36364	0.142038\\
8.45455	0.142034\\
8.54545	0.142031\\
8.63636	0.142027\\
8.72727	0.142024\\
8.81818	0.14202\\
8.90909	0.142017\\
9	0.142013\\
9.09091	0.14201\\
9.18182	0.142007\\
9.27273	0.142003\\
9.36364	0.142\\
9.45455	0.141997\\
9.54545	0.141993\\
9.63636	0.14199\\
9.72727	0.141987\\
9.81818	0.141984\\
9.90909	0.141981\\
10	0.141978\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode4_param3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_3$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-0.7,
ymax=0.2,
ylabel={$\gamma_{3,4}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-0.667228\\
1.09091	-0.630707\\
1.18182	-0.596676\\
1.27273	-0.564882\\
1.36364	-0.535112\\
1.45455	-0.507179\\
1.54545	-0.480918\\
1.63636	-0.456185\\
1.72727	-0.432848\\
1.81818	-0.410794\\
1.90909	-0.389919\\
2	-0.370132\\
2.09091	-0.351349\\
2.18182	-0.333496\\
2.27273	-0.316507\\
2.36364	-0.300319\\
2.45455	-0.284877\\
2.54545	-0.270132\\
2.63636	-0.256036\\
2.72727	-0.242549\\
2.81818	-0.229631\\
2.90909	-0.217247\\
3	-0.205366\\
3.09091	-0.193956\\
3.18182	-0.182991\\
3.27273	-0.172445\\
3.36364	-0.162294\\
3.45455	-0.152517\\
3.54545	-0.143093\\
3.63636	-0.134004\\
3.72727	-0.125233\\
3.81818	-0.116762\\
3.90909	-0.108577\\
4	-0.100664\\
4.09091	-0.0930084\\
4.18182	-0.0855991\\
4.27273	-0.078424\\
4.36364	-0.0714722\\
4.45455	-0.0647335\\
4.54545	-0.0581983\\
4.63636	-0.0518574\\
4.72727	-0.0457025\\
4.81818	-0.0397254\\
4.90909	-0.0339185\\
5	-0.0282748\\
5.09091	-0.0227875\\
5.18182	-0.0174501\\
5.27273	-0.0122566\\
5.36364	-0.00720137\\
5.45455	-0.00227891\\
5.54545	0.00251593\\
5.63636	0.00718801\\
5.72727	0.011742\\
5.81818	0.0161822\\
5.90909	0.020513\\
6	0.0247382\\
6.09091	0.0288617\\
6.18182	0.032887\\
6.27273	0.0368177\\
6.36364	0.040657\\
6.45455	0.0444081\\
6.54545	0.0480738\\
6.63636	0.0516572\\
6.72727	0.0551609\\
6.81818	0.0585876\\
6.90909	0.0619397\\
7	0.0652197\\
7.09091	0.0684298\\
7.18182	0.0715723\\
7.27273	0.0746491\\
7.36364	0.0776625\\
7.45455	0.0806142\\
7.54545	0.0835062\\
7.63636	0.0863402\\
7.72727	0.089118\\
7.81818	0.0918412\\
7.90909	0.0945114\\
8	0.0971301\\
8.09091	0.0996987\\
8.18182	0.102219\\
8.27273	0.104692\\
8.36364	0.107118\\
8.45455	0.109501\\
8.54545	0.111839\\
8.63636	0.114136\\
8.72727	0.116391\\
8.81818	0.118606\\
8.90909	0.120782\\
9	0.12292\\
9.09091	0.125021\\
9.18182	0.127086\\
9.27273	0.129116\\
9.36364	0.131111\\
9.45455	0.133073\\
9.54545	0.135002\\
9.63636	0.1369\\
9.72727	0.138767\\
9.81818	0.140603\\
9.90909	0.142409\\
10	0.144187\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode5_param1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_1$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.06,
ymax=0.26,
ylabel={$\gamma_{1,5}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.245087\\
1.09091	0.228889\\
1.18182	0.214112\\
1.27273	0.200615\\
1.36364	0.188279\\
1.45455	0.176996\\
1.54545	0.166674\\
1.63636	0.157229\\
1.72727	0.148587\\
1.81818	0.140682\\
1.90909	0.133455\\
2	0.126853\\
2.09091	0.120827\\
2.18182	0.115335\\
2.27273	0.110336\\
2.36364	0.105796\\
2.45455	0.101682\\
2.54545	0.0979637\\
2.63636	0.094615\\
2.72727	0.0916109\\
2.81818	0.0889288\\
2.90909	0.0865476\\
3	0.0844484\\
3.09091	0.0826134\\
3.18182	0.0810263\\
3.27273	0.079672\\
3.36364	0.0785365\\
3.45455	0.0776068\\
3.54545	0.076871\\
3.63636	0.0763179\\
3.72727	0.075937\\
3.81818	0.0757186\\
3.90909	0.0756537\\
4	0.0757338\\
4.09091	0.075951\\
4.18182	0.0762979\\
4.27273	0.0767676\\
4.36364	0.0773536\\
4.45455	0.0780497\\
4.54545	0.0788503\\
4.63636	0.0797498\\
4.72727	0.0807434\\
4.81818	0.0818261\\
4.90909	0.0829934\\
5	0.0842412\\
5.09091	0.0855653\\
5.18182	0.0869621\\
5.27273	0.0884278\\
5.36364	0.0899592\\
5.45455	0.0915529\\
5.54545	0.0932061\\
5.63636	0.0949157\\
5.72727	0.096679\\
5.81818	0.0984934\\
5.90909	0.100357\\
6	0.102266\\
6.09091	0.10422\\
6.18182	0.106215\\
6.27273	0.108251\\
6.36364	0.110324\\
6.45455	0.112434\\
6.54545	0.114578\\
6.63636	0.116755\\
6.72727	0.118964\\
6.81818	0.121202\\
6.90909	0.123468\\
7	0.125761\\
7.09091	0.12808\\
7.18182	0.130423\\
7.27273	0.13279\\
7.36364	0.135178\\
7.45455	0.137587\\
7.54545	0.140016\\
7.63636	0.142464\\
7.72727	0.144929\\
7.81818	0.147412\\
7.90909	0.149911\\
8	0.152424\\
8.09091	0.154953\\
8.18182	0.157494\\
8.27273	0.160049\\
8.36364	0.162616\\
8.45455	0.165194\\
8.54545	0.167783\\
8.63636	0.170382\\
8.72727	0.172991\\
8.81818	0.175609\\
8.90909	0.178235\\
9	0.180869\\
9.09091	0.18351\\
9.18182	0.186158\\
9.27273	0.188813\\
9.36364	0.191473\\
9.45455	0.194139\\
9.54545	0.196809\\
9.63636	0.199485\\
9.72727	0.202164\\
9.81818	0.204848\\
9.90909	0.207535\\
10	0.210224\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode5_param2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_2$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.06,
ymax=0.22,
ylabel={$\gamma_{2,5}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.189387\\
1.09091	0.177098\\
1.18182	0.165952\\
1.27273	0.15583\\
1.36364	0.146636\\
1.45455	0.138282\\
1.54545	0.130693\\
1.63636	0.123799\\
1.72727	0.117543\\
1.81818	0.111869\\
1.90909	0.106731\\
2	0.102086\\
2.09091	0.0978939\\
2.18182	0.0941216\\
2.27273	0.0907372\\
2.36364	0.0877124\\
2.45455	0.0850212\\
2.54545	0.0826403\\
2.63636	0.0805482\\
2.72727	0.0787253\\
2.81818	0.0771536\\
2.90909	0.0758167\\
3	0.0746996\\
3.09091	0.0737881\\
3.18182	0.0730696\\
3.27273	0.0725321\\
3.36364	0.0721647\\
3.45455	0.0719572\\
3.54545	0.0719002\\
3.63636	0.0719849\\
3.72727	0.0722032\\
3.81818	0.0725474\\
3.90909	0.0730107\\
4	0.0735862\\
4.09091	0.0742679\\
4.18182	0.07505\\
4.27273	0.0759271\\
4.36364	0.0768942\\
4.45455	0.0779464\\
4.54545	0.0790794\\
4.63636	0.0802889\\
4.72727	0.0815709\\
4.81818	0.0829219\\
4.90909	0.0843382\\
5	0.0858166\\
5.09091	0.087354\\
5.18182	0.0889474\\
5.27273	0.0905941\\
5.36364	0.0922913\\
5.45455	0.0940367\\
5.54545	0.0958279\\
5.63636	0.0976626\\
5.72727	0.0995387\\
5.81818	0.101454\\
5.90909	0.103407\\
6	0.105396\\
6.09091	0.107419\\
6.18182	0.109474\\
6.27273	0.111559\\
6.36364	0.113674\\
6.45455	0.115817\\
6.54545	0.117987\\
6.63636	0.120182\\
6.72727	0.1224\\
6.81818	0.124642\\
6.90909	0.126905\\
7	0.129189\\
7.09091	0.131493\\
7.18182	0.133815\\
7.27273	0.136155\\
7.36364	0.138512\\
7.45455	0.140884\\
7.54545	0.143272\\
7.63636	0.145675\\
7.72727	0.148091\\
7.81818	0.15052\\
7.90909	0.152961\\
8	0.155414\\
8.09091	0.157878\\
8.18182	0.160352\\
8.27273	0.162836\\
8.36364	0.16533\\
8.45455	0.167831\\
8.54545	0.170342\\
8.63636	0.172859\\
8.72727	0.175384\\
8.81818	0.177916\\
8.90909	0.180454\\
9	0.182998\\
9.09091	0.185547\\
9.18182	0.188102\\
9.27273	0.190661\\
9.36364	0.193224\\
9.45455	0.195792\\
9.54545	0.198363\\
9.63636	0.200938\\
9.72727	0.203515\\
9.81818	0.206096\\
9.90909	0.208679\\
10	0.211264\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode5_param3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_3$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.06,
ymax=0.22,
ylabel={$\gamma_{3,5}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.151593\\
1.09091	0.141535\\
1.18182	0.132465\\
1.27273	0.124281\\
1.36364	0.116897\\
1.45455	0.110237\\
1.54545	0.104235\\
1.63636	0.098833\\
1.72727	0.0939777\\
1.81818	0.0896229\\
1.90909	0.0857273\\
2	0.0822537\\
2.09091	0.0791689\\
2.18182	0.0764427\\
2.27273	0.0740479\\
2.36364	0.0719602\\
2.45455	0.070157\\
2.54545	0.0686183\\
2.63636	0.0673254\\
2.72727	0.0662615\\
2.81818	0.0654112\\
2.90909	0.0647602\\
3	0.0642955\\
3.09091	0.0640053\\
3.18182	0.0638783\\
3.27273	0.0639045\\
3.36364	0.0640744\\
3.45455	0.0643792\\
3.54545	0.064811\\
3.63636	0.0653621\\
3.72727	0.0660257\\
3.81818	0.0667951\\
3.90909	0.0676644\\
4	0.0686279\\
4.09091	0.0696803\\
4.18182	0.0708166\\
4.27273	0.0720324\\
4.36364	0.0733232\\
4.45455	0.074685\\
4.54545	0.0761139\\
4.63636	0.0776064\\
4.72727	0.0791592\\
4.81818	0.080769\\
4.90909	0.0824329\\
5	0.0841481\\
5.09091	0.0859118\\
5.18182	0.0877217\\
5.27273	0.0895753\\
5.36364	0.0914704\\
5.45455	0.0934049\\
5.54545	0.0953768\\
5.63636	0.0973841\\
5.72727	0.0994251\\
5.81818	0.101498\\
5.90909	0.103601\\
6	0.105734\\
6.09091	0.107893\\
6.18182	0.110079\\
6.27273	0.112289\\
6.36364	0.114522\\
6.45455	0.116778\\
6.54545	0.119055\\
6.63636	0.121351\\
6.72727	0.123667\\
6.81818	0.126\\
6.90909	0.128351\\
7	0.130717\\
7.09091	0.133099\\
7.18182	0.135495\\
7.27273	0.137905\\
7.36364	0.140328\\
7.45455	0.142763\\
7.54545	0.145209\\
7.63636	0.147666\\
7.72727	0.150134\\
7.81818	0.152611\\
7.90909	0.155096\\
8	0.157591\\
8.09091	0.160093\\
8.18182	0.162603\\
8.27273	0.165119\\
8.36364	0.167642\\
8.45455	0.170171\\
8.54545	0.172706\\
8.63636	0.175246\\
8.72727	0.17779\\
8.81818	0.180339\\
8.90909	0.182892\\
9	0.185449\\
9.09091	0.188009\\
9.18182	0.190572\\
9.27273	0.193137\\
9.36364	0.195705\\
9.45455	0.198276\\
9.54545	0.200848\\
9.63636	0.203421\\
9.72727	0.205996\\
9.81818	0.208572\\
9.90909	0.211148\\
10	0.213726\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode6_param1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_1$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=-1.2,
ymax=0.4,
ylabel={$\gamma_{1,6}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	-1.06111\\
1.09091	-0.893166\\
1.18182	-0.746422\\
1.27273	-0.617924\\
1.36364	-0.505304\\
1.45455	-0.40651\\
1.54545	-0.319798\\
1.63636	-0.243672\\
1.72727	-0.176844\\
1.81818	-0.118202\\
1.90909	-0.0667816\\
2	-0.0217452\\
2.09091	0.0176374\\
2.18182	0.0520043\\
2.27273	0.0819147\\
2.36364	0.10786\\
2.45455	0.130272\\
2.54545	0.149533\\
2.63636	0.16598\\
2.72727	0.179912\\
2.81818	0.191595\\
2.90909	0.201265\\
3	0.209131\\
3.09091	0.215381\\
3.18182	0.220183\\
3.27273	0.223687\\
3.36364	0.226026\\
3.45455	0.227322\\
3.54545	0.227683\\
3.63636	0.227206\\
3.72727	0.225979\\
3.81818	0.22408\\
3.90909	0.221582\\
4	0.218547\\
4.09091	0.215035\\
4.18182	0.211098\\
4.27273	0.206783\\
4.36364	0.202134\\
4.45455	0.197189\\
4.54545	0.191984\\
4.63636	0.186551\\
4.72727	0.18092\\
4.81818	0.175115\\
4.90909	0.169162\\
5	0.163082\\
5.09091	0.156895\\
5.18182	0.150619\\
5.27273	0.14427\\
5.36364	0.137862\\
5.45455	0.131411\\
5.54545	0.124927\\
5.63636	0.118421\\
5.72727	0.111905\\
5.81818	0.105386\\
5.90909	0.0988732\\
6	0.092374\\
6.09091	0.0858951\\
6.18182	0.0794427\\
6.27273	0.0730222\\
6.36364	0.0666385\\
6.45455	0.0602962\\
6.54545	0.0539992\\
6.63636	0.0477511\\
6.72727	0.0415552\\
6.81818	0.0354143\\
6.90909	0.0293308\\
7	0.0233072\\
7.09091	0.0173452\\
7.18182	0.0114468\\
7.27273	0.00561323\\
7.36364	-0.000154044\\
7.45455	-0.00585397\\
7.54545	-0.0114856\\
7.63636	-0.0170482\\
7.72727	-0.0225411\\
7.81818	-0.0279638\\
7.90909	-0.033316\\
8	-0.0385974\\
8.09091	-0.0438078\\
8.18182	-0.0489471\\
8.27273	-0.0540155\\
8.36364	-0.0590129\\
8.45455	-0.0639395\\
8.54545	-0.0687956\\
8.63636	-0.0735815\\
8.72727	-0.0782974\\
8.81818	-0.0829438\\
8.90909	-0.0875211\\
9	-0.0920297\\
9.09091	-0.0964702\\
9.18182	-0.100843\\
9.27273	-0.105149\\
9.36364	-0.109388\\
9.45455	-0.113562\\
9.54545	-0.11767\\
9.63636	-0.121714\\
9.72727	-0.125694\\
9.81818	-0.12961\\
9.90909	-0.133464\\
10	-0.137256\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode6_param2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_2$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.136,
ymax=0.156,
ylabel={$\gamma_{2,6}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=green, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.151215\\
1.09091	0.151567\\
1.18182	0.151856\\
1.27273	0.152087\\
1.36364	0.152268\\
1.45455	0.152404\\
1.54545	0.152499\\
1.63636	0.152557\\
1.72727	0.152583\\
1.81818	0.152579\\
1.90909	0.152548\\
2	0.152493\\
2.09091	0.152417\\
2.18182	0.152321\\
2.27273	0.152207\\
2.36364	0.152078\\
2.45455	0.151934\\
2.54545	0.151777\\
2.63636	0.151608\\
2.72727	0.151429\\
2.81818	0.15124\\
2.90909	0.151043\\
3	0.150838\\
3.09091	0.150627\\
3.18182	0.150409\\
3.27273	0.150186\\
3.36364	0.149959\\
3.45455	0.149727\\
3.54545	0.149492\\
3.63636	0.149254\\
3.72727	0.149013\\
3.81818	0.148771\\
3.90909	0.148526\\
4	0.14828\\
4.09091	0.148033\\
4.18182	0.147785\\
4.27273	0.147537\\
4.36364	0.147289\\
4.45455	0.147041\\
4.54545	0.146793\\
4.63636	0.146546\\
4.72727	0.1463\\
4.81818	0.146054\\
4.90909	0.14581\\
5	0.145567\\
5.09091	0.145326\\
5.18182	0.145086\\
5.27273	0.144848\\
5.36364	0.144612\\
5.45455	0.144378\\
5.54545	0.144146\\
5.63636	0.143916\\
5.72727	0.143689\\
5.81818	0.143464\\
5.90909	0.143241\\
6	0.143021\\
6.09091	0.142804\\
6.18182	0.14259\\
6.27273	0.142378\\
6.36364	0.142169\\
6.45455	0.141963\\
6.54545	0.14176\\
6.63636	0.14156\\
6.72727	0.141363\\
6.81818	0.141169\\
6.90909	0.140979\\
7	0.140791\\
7.09091	0.140607\\
7.18182	0.140426\\
7.27273	0.140248\\
7.36364	0.140073\\
7.45455	0.139902\\
7.54545	0.139734\\
7.63636	0.139569\\
7.72727	0.139408\\
7.81818	0.13925\\
7.90909	0.139096\\
8	0.138944\\
8.09091	0.138797\\
8.18182	0.138652\\
8.27273	0.138512\\
8.36364	0.138374\\
8.45455	0.13824\\
8.54545	0.13811\\
8.63636	0.137982\\
8.72727	0.137859\\
8.81818	0.137739\\
8.90909	0.137622\\
9	0.137508\\
9.09091	0.137399\\
9.18182	0.137292\\
9.27273	0.137189\\
9.36364	0.13709\\
9.45455	0.136994\\
9.54545	0.136901\\
9.63636	0.136812\\
9.72727	0.136726\\
9.81818	0.136643\\
9.90909	0.136564\\
10	0.136489\\
};
\end{axis}
\end{tikzpicture}%

==> 3D_mode6_param3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.268\figureheight,
height=\figureheight,
at={(0\figureheight,0\figureheight)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xmin=0,
xmax=10,
xlabel={$E_3$},
every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.136,
ymax=0.156,
ylabel={$\gamma_{3,6}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.152347\\
1.09091	0.1526\\
1.18182	0.152796\\
1.27273	0.152942\\
1.36364	0.153042\\
1.45455	0.153102\\
1.54545	0.153127\\
1.63636	0.153119\\
1.72727	0.153082\\
1.81818	0.153019\\
1.90909	0.152934\\
2	0.152828\\
2.09091	0.152703\\
2.18182	0.152561\\
2.27273	0.152405\\
2.36364	0.152235\\
2.45455	0.152053\\
2.54545	0.151861\\
2.63636	0.151659\\
2.72727	0.151448\\
2.81818	0.151231\\
2.90909	0.151006\\
3	0.150776\\
3.09091	0.15054\\
3.18182	0.150301\\
3.27273	0.150057\\
3.36364	0.14981\\
3.45455	0.149561\\
3.54545	0.149309\\
3.63636	0.149056\\
3.72727	0.148802\\
3.81818	0.148546\\
3.90909	0.14829\\
4	0.148034\\
4.09091	0.147777\\
4.18182	0.147521\\
4.27273	0.147266\\
4.36364	0.147011\\
4.45455	0.146758\\
4.54545	0.146505\\
4.63636	0.146255\\
4.72727	0.146005\\
4.81818	0.145758\\
4.90909	0.145513\\
5	0.145269\\
5.09091	0.145028\\
5.18182	0.14479\\
5.27273	0.144553\\
5.36364	0.14432\\
5.45455	0.144089\\
5.54545	0.143861\\
5.63636	0.143635\\
5.72727	0.143413\\
5.81818	0.143194\\
5.90909	0.142978\\
6	0.142765\\
6.09091	0.142555\\
6.18182	0.142348\\
6.27273	0.142145\\
6.36364	0.141945\\
6.45455	0.141749\\
6.54545	0.141556\\
6.63636	0.141366\\
6.72727	0.14118\\
6.81818	0.140998\\
6.90909	0.140819\\
7	0.140644\\
7.09091	0.140472\\
7.18182	0.140304\\
7.27273	0.14014\\
7.36364	0.139979\\
7.45455	0.139822\\
7.54545	0.139669\\
7.63636	0.139519\\
7.72727	0.139374\\
7.81818	0.139232\\
7.90909	0.139094\\
8	0.138959\\
8.09091	0.138828\\
8.18182	0.138701\\
8.27273	0.138578\\
8.36364	0.138459\\
8.45455	0.138343\\
8.54545	0.138231\\
8.63636	0.138123\\
8.72727	0.138019\\
8.81818	0.137918\\
8.90909	0.137821\\
9	0.137728\\
9.09091	0.137639\\
9.18182	0.137553\\
9.27273	0.137471\\
9.36364	0.137393\\
9.45455	0.137318\\
9.54545	0.137247\\
9.63636	0.13718\\
9.72727	0.137117\\
9.81818	0.137057\\
9.90909	0.137001\\
10	0.136948\\
};
\end{axis}
\end{tikzpicture}%
